Synthesizing Annotated Image and Video Data Using a Rendering-Based Pipeline for Improved License Plate Recognition

An insufficient number of training samples is a common problem in neural network applications. While data augmentation methods require at least a minimum number of samples, we propose a novel, rendering-based pipeline for synthesizing annotated data sets. Our method does not modify existing samples but synthesizes entirely new samples. The proposed rendering-based pipeline is capable of generating and annotating synthetic and partly-real image and video data in a fully automatic procedure. Moreover, the pipeline can aid the acquisition of real data. The proposed pipeline is based on a rendering process. This process generates synthetic data. Partly-real data bring the synthetic sequences closer to reality by incorporating real cameras during the acquisition process. The benefits of the proposed data generation pipeline, especially for machine learning scenarios with limited available training data, are demonstrated by an extensive experimental validation in the context of automatic license plate recognition. The experiments demonstrate a significant reduction of the character error rate and miss rate from 73.74% and 100% to 14.11% and 41.27% respectively, compared to an OCR algorithm trained on a real data set solely. These improvements are achieved by training the algorithm on synthesized data solely. When additionally incorporating real data, the error rates can be decreased further. Thereby, the character error rate and miss rate can be reduced to 11.90% and 39.88% respectively. All data used during the experiments as well as the proposed rendering-based pipeline for the automated data generation is made publicly available under (URL will be revealed upon publication).

==> images/CER_min_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xtick distance = 25, % manually added
xlabel style={font=\color{black}},
xlabel={{Enlargement factor}},
ymin=0,
ymax=80,
ytick distance = 10, % manually added
ylabel style={font=\color{black}},
ylabel={{CER in \%}},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, align=left, at={(1,1)}, anchor=north west, draw=black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
100						62.73\\
75						60.11\\
50						60.53\\
25						63.73\\
0						68.83\\
};
\addlegendentry{Synthetic}

\addplot [color=mycolor1,dotted, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100													52.51\\
	75													49.99\\
	50													52.04\\
	25													47.92\\
	0													68.77\\
};
\addlegendentry{Synthetic, FT 1Ep}

\addplot [color=mycolor1,dashed, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100																				58.32\\
	75																				51.96\\
	50																				52.97\\
	25																				53.29\\
	0																				78.63\\
};
\addlegendentry{Synthetic, FT 3Ep}

\addplot [color=mycolor2, mark=triangle, line width = 0.7mm]
  table[row sep=crcr]{%
100						48.11\\
75						47.01\\
50						49.37\\
25						48.61\\
0						55.38\\
};
\addlegendentry{PR}

\addplot [color=mycolor2,dotted, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100													40.90\\
	75													40.79\\
	50													41.07\\
	25													40.41\\
	0													64.98\\
};
\addlegendentry{PR, FT 1Ep}

\addplot [color=mycolor2,dashed, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100																				44.83\\
	75																				46.94\\
	50																				45.28\\
	25																				46.79\\
	0																				70.67\\
};
\addlegendentry{PR, FT 3Ep}

%\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
\addplot [color=mycolor3, mark=diamond, line width = 0.7mm]
  table[row sep=crcr]{%
100						46.44\\
75						44.28\\
50						45.36\\
25						48.04\\
0						55.64\\
};
\addlegendentry{Syn+PR}

\addplot [color=mycolor3, dotted, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100													38.95\\
	75													40.19\\
	50													39.23\\
	25													43.56\\
	0													59.94\\
};
\addlegendentry{Syn+PR, FT 1Ep}

\addplot [color=mycolor3, dashed, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100																				42.29\\
	75																				44.12\\
	50																				44.46\\
	25																				46.55\\
	0																				70.88\\
};
\addlegendentry{Syn+PR, FT 3Ep}

%\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
\addplot [color=mycolor4, mark=square, line width = 0.7mm]
  table[row sep=crcr]{%
100	78.81 \\
75	78.81 \\
50	78.81 \\
25	78.81 \\
0	78.81 \\
};
\addlegendentry{real Ep3}

\end{axis}
\end{tikzpicture}%

==> images/CER_min_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xtick distance = 25, % manually added
xlabel style={font=\color{black}},
xlabel={{Subset}},
ymin=0,
ymax=105,
ytick distance = 10, % manually added
ylabel style={font=\color{black}},
ylabel={{CER in \%}},
%axis background/.style={fill=white},
legend columns=3, 
legend style={legend cell align=left, align=left, align=left, at={(1,1)}, anchor=north west, align=left, at={(0.5,-0.25)}, anchor=center, draw=black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
100 45.31\\
75 39.31\\
50 40.30\\
25 48.36\\
0 55.78\\
};
\addlegendentry{Synthetic}

\addplot [color=mycolor1,dotted, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100													29.37\\
	75													24.51\\
	50													25.96\\
	25													22.55\\
	0													57.56\\
};
\addlegendentry{Synthetic, FT}

%\addplot [color=mycolor1,dashed, mark=*, line width = 0.7mm]
%table[row sep=crcr]{%
%	100																				29.82\\
%	75																				23.95\\
%	50																				25.45\\
%	25																				28.76\\
%	0																				72.16\\
%};
%\addlegendentry{Synthetic, FT 3Ep}

\addplot [color=mycolor2, mark=triangle, line width = 0.7mm]
  table[row sep=crcr]{%
100						21.76\\
75						20.04\\
50						19.04\\
25						21.28\\
0						34.83\\
};
\addlegendentry{Partly-real}

\addplot [color=mycolor2,dotted, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100													11.90\\
	75													14.87\\
	50													14.26\\
	25													15.99\\
	0													53.80\\
};
\addlegendentry{Partly-real, FT}

%\addplot [color=mycolor2,dashed, mark=triangle, line width = 0.7mm]
%table[row sep=crcr]{%
%	100																				14.39\\
%	75																				19.12\\
%	50																				17.54\\
%	25																				23.32\\
%	0																				62.93\\
%};
%\addlegendentry{PR, FT 3Ep}

%\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
\addplot [color=mycolor3, mark=diamond, line width = 0.7mm]
  table[row sep=crcr]{%
100						19.43\\
75						14.11\\
50						17.52\\
25						18.89\\
0						31.27\\
};
\addlegendentry{Synthetic+Partly-real}

\addplot [color=mycolor3, dotted, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100													12.71\\
	75													14.42\\
	50													13.02\\
	25													14.37\\
	0													40.76\\
};
\addlegendentry{Synthetic+Partly-real, FT}

%\addplot [color=mycolor3, dashed, mark=diamond, line width = 0.7mm]
%table[row sep=crcr]{%
%	100																				13.27\\
%	75																				18.26\\
%	50																				19.25\\
%	25																				16.35\\
%	0																				57.39\\
%};
%\addlegendentry{Syn+PR, FT 3Ep}

%\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
\addplot [color=mycolor4, line width = 0.7mm]
  table[row sep=crcr]{%
100	73.74 \\
75	73.74 \\
50	73.74 \\
25	73.74 \\
0	73.74 \\
};
\addlegendentry{Baseline (real only)}

\end{axis}
\end{tikzpicture}%

==> images/CER_min_10_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2530.956,
%xtick distance = 25, % manually added
xlabel style={font=\color{black}},
xlabel={{Number of Samples}},
ymin=0,
ymax=100,
ytick distance = 10, % manually added
ylabel style={font=\color{black}},
ylabel={{CER in \%}},
%axis background/.style={fill=white},
legend columns=3, 
legend style={legend cell align=left, align=left, align=left, at={(1,1)}, anchor=north west, align=left, at={(0.5,-0.25)}, anchor=center, draw=black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
1576.029 45.31\\
1182.022 39.31\\
788.014 40.30\\
394.007 48.36\\
9.040 55.78\\
};
\addlegendentry{Synthetic}

\addplot [color=mycolor1,dotted, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	1576.029													29.37\\
	1182.022													24.51\\
	788.014													25.96\\
	394.007													22.55\\
	9.040													57.56\\
};
\addlegendentry{Synthetic, FT 1Ep}

%\addplot [color=mycolor1,dashed, mark=*, line width = 0.7mm]
%table[row sep=crcr]{%
%	1576.029																				29.82\\
%	1182.022																				23.95\\
%	788.014																				25.45\\
%	394.007																				28.76\\
%	9.040																				72.16\\
%};
%\addlegendentry{Synthetic, FT 3Ep}

\addplot [color=mycolor2, mark=triangle, line width = 0.7mm]
  table[row sep=crcr]{%
954.927						21.76\\
716.195					20.04\\
477.464						19.04\\
238.732						21.28\\
9.040						34.83\\
};
\addlegendentry{PR}

\addplot [color=mycolor2,dotted, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	954.927													11.90\\
	716.195													14.87\\
	477.464													14.26\\
	238.732													15.99\\
	9.040													53.80\\
};
\addlegendentry{PR, FT 1Ep}

%\addplot [color=mycolor2,dashed, mark=triangle, line width = 0.7mm]
%table[row sep=crcr]{%
%	954.927																				14.39\\
%	716.195																				19.12\\
%	477.464																				17.54\\
%	238.732																				23.32\\
%	9.040																				62.93\\
%};
%\addlegendentry{PR, FT 3Ep}

%\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
\addplot [color=mycolor3, mark=diamond, line width = 0.7mm]
  table[row sep=crcr]{%
2530.956						19.43\\
1898.217						14.11\\
1265.478						17.52\\
632.739						18.89\\
18.080						31.27\\
};
\addlegendentry{Syn+PR}

\addplot [color=mycolor3, dotted, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	2530.956													12.71\\
	1898.217													14.42\\
	1265.478													13.02\\
	632.739													14.37\\
	18.080													40.76\\
};
\addlegendentry{Syn+PR, FT 1Ep}

%\addplot [color=mycolor3, dashed, mark=diamond, line width = 0.7mm]
%table[row sep=crcr]{%
%	2530.956																				13.27\\
%	1898.217																				18.26\\
%	1265.478																				19.25\\
%	632.739																				16.35\\
%	18.080																				57.39\\
%};
%\addlegendentry{Syn+PR, FT 3Ep}

%\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
\addplot [color=mycolor4, line width = 0.7mm] %mark=square, 
  table[row sep=crcr]{%
2530.956	73.74 \\
%75	73.74 \\
%50	73.74 \\
%25	73.74 \\
0	73.74 \\
};
\addlegendentry{Baseline}

\end{axis}
\end{tikzpicture}%

==> images/CER_min_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xtick distance = 25, % manually added
xlabel style={font=\color{black}},
xlabel={{Enlargement factor}},
ymin=0,
ymax=80,
ytick distance = 10, % manually added
ylabel style={font=\color{black}},
ylabel={{CER in \%}},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, at={(1,1)}, anchor=north west, draw=black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
100	24.28 \\
75	12.11 \\
50	14.66 \\
25	23.96 \\
0	29.76 \\
};
\addlegendentry{Synthetic}

\addplot [color=mycolor1,dotted, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100	12.68\\
	75	5.74\\
	50	12.17\\
	25	10.58\\
	0	53.15\\
};
\addlegendentry{Synthetic, FT 1Ep}

\addplot [color=mycolor1,dashed, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100	11.54\\
	75	6.25\\
	50	10.71\\
	25	17.46\\
	0	63.86\\
};
\addlegendentry{Synthetic, FT 3Ep}

\addplot [color=mycolor2, mark=triangle, line width = 0.7mm]
  table[row sep=crcr]{%
100	8.22 \\
75	10.13 \\
50	9.50 \\
25	9.24 \\
0	25.56 \\
};
\addlegendentry{PR}

\addplot [color=mycolor2,dotted, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100 4.91 \\
	75 5.61\\
	50 6.05\\
	25 9.56\\
	0 46.40\\
};
\addlegendentry{PR, FT 1Ep}

\addplot [color=mycolor2,dashed, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100 2.93\\
	75 8.29\\
	50 5.10\\
	25 13.77\\
	0 61.06\\
};
\addlegendentry{PR, FT 3Ep}

%\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
\addplot [color=mycolor3, mark=diamond, line width = 0.7mm]
  table[row sep=crcr]{%
100	5.80 \\
75	3.38 \\
50	8.41 \\
25	7.07 \\
0	12.17 \\
};
\addlegendentry{Syn+PR}

\addplot [color=mycolor3, dotted, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100 1.27\\
	75 6.44\\
	50 1.08\\
	25 2.61\\
	0 27.92\\
};
\addlegendentry{Syn+PR, FT 1Ep}

\addplot [color=mycolor3, dashed, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100 1.72\\
	75 6.95\\
	50 4.72\\
	25 3.12\\
	0 46.59\\
};
\addlegendentry{Syn+PR, FT 3Ep}

%\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
\addplot [color=mycolor4, mark=square, line width = 0.7mm]
  table[row sep=crcr]{%
100	71.00 \\
75	71.00 \\
50	71.00 \\
25	71.00 \\
0	71.00 \\
};
\addlegendentry{real Ep3}

\end{axis}
\end{tikzpicture}%

==> images/WER_min_0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xtick distance = 25, % manually added
xlabel style={font=\color{black}},
xlabel={{Enlargement factor}},
ymin=0,
ymax=100,
ytick distance = 10, % manually added
ylabel style={font=\color{black}},
ylabel={{CER in \%}},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, align=left, at={(1,1)}, anchor=north west, align=left, at={(1,1)}, anchor=north west, draw=black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
100							90.70\\
75							85.68\\
50							86.42\\
25							92.10\\
0							94.16\\
};
\addlegendentry{Synthetic}

\addplot [color=mycolor1,dotted, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100														84.28\\
	75														80.00\\
	50														82.63\\
	25														83.79\\
	0														100.00\\
};
\addlegendentry{Synthetic, FT 1Ep}

\addplot [color=mycolor1,dashed, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100																					86.83\\
	75																					77.94\\
	50																					82.47\\
	25																					86.26\\
	0																					100\\
};
\addlegendentry{Synthetic, FT 3Ep}

\addplot [color=mycolor2, mark=triangle, line width = 0.7mm]
  table[row sep=crcr]{%
100							71.85\\
75							75.39\\
50							73.74\\
25							76.30\\
0							89.38\\
};
\addlegendentry{PR}

\addplot [color=mycolor2,dotted, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100														68.97\\
	75														71.60\\
	50														67.57\\
	25														76.54\\
	0														100.00\\
};
\addlegendentry{PR, FT 1Ep}

\addplot [color=mycolor2,dashed, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100														68.97\\
	75														71.60\\
	50														67.57\\
	25														76.54\\
	0														100.00\\
};
\addlegendentry{PR, FT 3Ep}

%\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
\addplot [color=mycolor3, mark=diamond, line width = 0.7mm]
  table[row sep=crcr]{%
100							71.85\\
75							68.72\\
50							72.67\\
25							71.36\\
0							83.05\\
};
\addlegendentry{Syn+PR}

\addplot [color=mycolor3, dotted, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100														67.98\\
	75														73.09\\
	50														68.81\\
	25														69.14\\
	0														97.12\\
};
\addlegendentry{Syn+PR, FT 1Ep}

\addplot [color=mycolor3, dashed, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100																					69.63\\
	75																					74.49\\
	50																					73.83\\
	25																					71.93\\
	0																					100.00\\
};
\addlegendentry{Syn+PR, FT 3Ep}

%\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
\addplot [color=mycolor4, mark=square, line width = 0.7mm]
  table[row sep=crcr]{%
100	100 \\
75	100 \\
50	100 \\
25	100 \\
0	100 \\
};
\addlegendentry{real Ep3}

\end{axis}
\end{tikzpicture}%

==> images/WER_min_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xtick distance = 25, % manually added
xlabel style={font=\color{black}},
xlabel={{Subset}},
ymin=0,
ymax=105,
ytick distance = 10, % manually added
ylabel style={font=\color{black}},
ylabel={{MR in \%}},
%axis background/.style={fill=white},
legend columns=3, 
legend style={legend cell align=left, align=left, align=left, at={(1,1)}, anchor=north west, align=left, at={(0.5,-0.25)}, anchor=center, draw=black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
100							82.53\\
75							73.11\\
50							74.50\\
25							85.16\\
0							89.03\\
};
\addlegendentry{Synthetic}

\addplot [color=mycolor1,dotted, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	100														70.48\\
	75														62.44\\
	50														67.39\\
	25														69.55\\
	0														100.00\\
};
\addlegendentry{Synthetic, FT}

%\addplot [color=mycolor1,dashed, mark=*, line width = 0.7mm]
%table[row sep=crcr]{%
%	100																					74.81\\
%	75																					58.58\\
%	50																					67.08\\
%	25																					74.19\\
%	0																					100.00\\
%};
%\addlegendentry{Synthetic, FT 3Ep}

\addplot [color=mycolor2, mark=triangle, line width = 0.7mm]
  table[row sep=crcr]{%
100							47.60\\
75							53.79\\
50							50.70\\
25							55.49\\
0							80.22\\
};
\addlegendentry{Partly-real}

\addplot [color=mycolor2,dotted, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	100														41.89\\
	75														47.14\\
	50														41.42\\
	25														56.11\\
	0														100.00\\
};
\addlegendentry{Partly-real, FT}

%\addplot [color=mycolor2,dashed, mark=triangle, line width = 0.7mm]
%table[row sep=crcr]{%
%	100																					44.67\\
%	75																					59.35\\
%	50																					52.24\\
%	25																					71.10\\
%	0																					100.00\\
%};
%\addlegendentry{PR, FT 3Ep}

%\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
\addplot [color=mycolor3, mark=diamond, line width = 0.7mm]
  table[row sep=crcr]{%
100							47.30\\
75							41.27\\
50							48.69\\
25							46.21\\
0							68.16\\
};
\addlegendentry{Synthetic+Partly-real}

\addplot [color=mycolor3, dotted, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	100														39.88\\
	75														50.23\\
	50														41.58\\
	25														42.16\\
	0														94.59\\
};
\addlegendentry{Synthetic+Partly-real, FT}

%\addplot [color=mycolor3, dashed, mark=diamond, line width = 0.7mm]
%table[row sep=crcr]{%
%	100																					43.12\\
%	75																					52.40\\
%	50																					50.85\\
%	25																					47.30\\
%	0																					100.00\\
%};
%\addlegendentry{Syn+PR, FT 3Ep}

%\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
\addplot [color=mycolor4, line width = 0.7mm] %mark=square,
  table[row sep=crcr]{%
100	100 \\
75	100 \\
50	100 \\
25	100 \\
0	100 \\
};
\addlegendentry{Baseline (real only)}

\end{axis}
\end{tikzpicture}%

==> images/WER_min_10_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
%height=3.566in,
height=3in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2530.956,
%xtick distance = 25, % manually added
xlabel style={font=\color{black}},
xlabel={{Number of Samples}},
ymin=0,
ymax=100,
ytick distance = 10, % manually added
ylabel style={font=\color{black}},
ylabel={{WER in \%}},
%axis background/.style={fill=white},
legend columns=3, 
legend style={legend cell align=left, align=left, align=left, at={(1,1)}, anchor=north west, align=left, at={(0.5,-0.25)}, anchor=center, draw=black},
mark size=1mm
]
\addplot [color=mycolor1, mark=*, line width = 0.7mm]
  table[row sep=crcr]{%
1576.029							82.53\\
1182.022							73.11\\
788.014							74.50\\
394.007							85.16\\
9.040							89.03\\
};
\addlegendentry{Synthetic}

\addplot [color=mycolor1,dotted, mark=*, line width = 0.7mm]
table[row sep=crcr]{%
	1576.029														70.48\\
	1182.022														62.44\\
	788.014														67.39\\
	394.007														69.55\\
	9.040														100.00\\
};
\addlegendentry{Synthetic, FT 1Ep}

%\addplot [color=mycolor1,dashed, mark=*, line width = 0.7mm]
%table[row sep=crcr]{%
%	1576.029																					74.81\\
%	1182.022																					58.58\\
%	788.014																					67.08\\
%	394.007																					74.19\\
%	9.040																					100.00\\
%};
%\addlegendentry{Synthetic, FT 3Ep}

\addplot [color=mycolor2, mark=triangle, line width = 0.7mm]
  table[row sep=crcr]{%
954.927							47.60\\
716.195							53.79\\
477.464							50.70\\
238.732							55.49\\
9.040							80.22\\
};
\addlegendentry{PR}

\addplot [color=mycolor2,dotted, mark=triangle, line width = 0.7mm]
table[row sep=crcr]{%
	954.927 														41.89\\
	716.195														47.14\\
	477.464														41.42\\
	238.732														56.11\\
	9.040														100.00\\
};
\addlegendentry{PR, FT 1Ep}

%\addplot [color=mycolor2,dashed, mark=triangle, line width = 0.7mm]
%table[row sep=crcr]{%
%	954.927																					44.67\\
%	716.195 																					59.35\\
%	477.464																					52.24\\
%	238.732																					71.10\\
%	9.040																					100.00\\
%};
%\addlegendentry{PR, FT 3Ep}

%\addplot [color=mycolor3, mark=*, dash pattern=on 1pt off 3pt on 3pt off 3pt, line width = 0.7mm]
\addplot [color=mycolor3, mark=diamond, line width = 0.7mm]
  table[row sep=crcr]{%
2530.956							47.30\\
1898.217							41.27\\
1265.478							48.69\\
632.739							46.21\\
18.080							68.16\\
};
\addlegendentry{Syn+PR}

\addplot [color=mycolor3, dotted, mark=diamond, line width = 0.7mm]
table[row sep=crcr]{%
	2530.956														39.88\\
	1898.217														50.23\\
	1265.478														41.58\\
	632.739														42.16\\
	18.080														94.59\\
};
\addlegendentry{Syn+PR, FT 1Ep}

%\addplot [color=mycolor3, dashed, mark=diamond, line width = 0.7mm]
%table[row sep=crcr]{%
%	2530.956																					43.12\\
%	1898.217																					52.40\\
%	1265.478																					50.85\\
%	632.739																					47.30\\
%	18.080																					100.00\\
%};
%\addlegendentry{Syn+PR, FT 3Ep}

%\addplot [color=mycolor4, mark=*, dash pattern=on 3pt off 6pt on 6pt off 6pt, line width = 0.7mm]
\addplot [color=mycolor4, line width = 0.7mm]
  table[row sep=crcr]{%
2530.956	100 \\
%75	100 \\
%50	100 \\
%25	100 \\
9.040	100 \\
};
\addlegendentry{Baseline}

\end{axis}
\end{tikzpicture}%

==> images/overview_pipeline.tex <==
\begin{tikzpicture}
	% Boxen
	\node[draw,dashed,fill=yellow,fill opacity=0.5,text opacity=1,minimum width=3cm,rounded corners] at (0,0) (Input) {Input parameters}; % at (6,8)  ,minimum width=12cm, minimum height=2cm
	%	\node[align=right, anchor=north east, below =0cm of csv.south east] {csv-file};
	
	\node[draw,dashed,fill=blue,fill opacity=0.5,text opacity=1,minimum width=3cm,rounded corners, below=0.4cm of Input] (Rendering) {Rendering pipeline}; % at (6,8)  ,minimum width=5cm, minimum height=2cm	
	
	%	\node[draw, align = center,rounded corners, below left=0.75cm of Rendering] (Syn_dataset) {Synthetic Data Set;\\Bounding Box \& \\ Text annotation};
	%	\node[draw, align = center,rounded corners, minimum width=1cm,below left=0.75cm of Rendering] (Syn_dataset) {Synthetic\\Data Set};
	
	\node[draw, align = center,minimum width=2cm, below=0.4cm of Rendering] (Playback) {Playback \&\\Recording};	
	\node[draw, align = center, minimum width=2cm,below=0.2cm of Playback] (Aut_Ann) {Automated\\Annotation};	
	%	\node[draw, align = center,rounded corners, below=0.75cm of Aut_Ann] (PR_dataset) {Partly-real Data Set;\\Bounding Box \& \\ Text annotation};
	%	\node[draw, align = center,rounded corners, minimum width=1cm,below=0.75cm of Aut_Ann] (PR_dataset) {Partly-real\\Data Set};
	
	
	\node[draw, align = center,minimum width=2cm, right=0.75cm of Playback] (Printing) {Printing \& \\Mounting\\of samples};	
	\node[draw, align = center, minimum width=2cm,below=0.2cm of Printing] (Rec) {Recording};	
	\node[draw, align = center, minimum width=2cm,below=0.2cm of Rec] (Man_Ann) {Manual\\Annotation};	
	
	
	\node[draw, align = center,rounded corners,fill=red,fill opacity=0.5,text opacity=1, minimum width=2cm, below=0.5cm of Man_Ann] (Real_dataset) {Real\\Data Set};
	\node[draw, align = center,rounded corners,fill=red,fill opacity=0.5,text opacity=1, minimum width=2cm,left=0.75cm of Real_dataset] (PR_dataset) {Partly-real\\Data Set};
	\node[draw, align = center,rounded corners,fill=red,fill opacity=0.5,text opacity=1, minimum width=2cm,left=0.75cm of PR_dataset] (Syn_dataset) {Synthetic\\Data Set};
	
	% Pfeile
	%	\draw [->] (Light) |- (Blender.east);
	%	\draw [->] (Scene_params) |- (Blender.west);
	%	\draw [->] (String) -- (Blender);
	%	
	%	\draw [->] (Blender) -- (Render);
	%	
	%	\draw [->] (Render) -- (Syn_dataset);
	\draw[->] (Input) -- (Rendering);
	
	\draw[->] (Rendering) -- (Playback);
	\draw[->] (Playback) -- (Aut_Ann);
	\draw[->] (Aut_Ann) -- (PR_dataset);
	
	\draw[->] (Rendering.east) -| (Printing.north);
	\draw[->] (Printing) -- (Rec);
	\draw[->] (Rec) -- (Man_Ann);
	\draw[->] (Man_Ann) -- (Real_dataset);
	
	\draw[->] (Rendering.west) -| (Syn_dataset.north);
	
\end{tikzpicture}


==> images/pr_pipeline.tex <==
\begin{tikzpicture}
	% Boxen
	\node[draw,dashed,fill=yellow,fill opacity=0.5,rounded corners ,minimum width=9cm, minimum height=1.6cm] at (-0,0) (csv) {}; % at (6,8) 
%	\node[align=right, anchor=north east, below =0cm of csv.south east] {csv-file};
	
	\node[align=center] at (0,0) (String) {License Plate\\String}; % at (3,8) 
	\node[align=center,left= 0.2cm of String] (Scene_params) {Desired resolution,\\ desired scene length}; %  anchor=north west,
	\node[align=center, right= 0.2cm of String] (Light) {Camera, light, and\\motion trajectory\\parameters};
	
	\node[draw,dashed,fill=blue,fill opacity=0.5,rounded corners ,minimum width=5cm, minimum height=1.7cm, below=0.7cm of String] (pipeline) {}; % at (6,8) 
%	\node[align=left, anchor=west, above right =0cm of pipeline.south east] {Rendering-based\\Pipeline};
	\node[draw, below=0.9cm of String] (Blender) {3D Scene generation}; %0.7cm 
	\node[draw, align = center, below=0.2cm of Blender] (Render) {Rendering};
	
	\node[draw, align = center, below=1cm of Render] (Display) {Playback on Screen};
	\node[draw, align = center, below=0.2cm of Display] (Capture) {Capture playback\\with real-world cameras};
	
	\node[draw, align = center, below=0.5cm of Capture] (Rectifiataion) {Extraction of screen area \&\\rectification};
	\node[draw, align = center, below=0.2cm of Rectifiataion] (bbox_calc) {Calculation of bounding boxes};
	
	\node[draw, align = center, below=0.5cm of bbox_calc] (pr_dataset) {Partly-real Data Set;\\Bounding Box \&\\Text annotation};
	
	% Pfeile
	\draw [->] (Light) |- (Blender.east);
	\draw [->] (Scene_params) |- (Blender.west);
	\draw [->] (String) -- (Blender);
	
	\draw [->] (Blender) -- (Render);
	
	\draw [->] (Render) -- (Display) node[near end, anchor=west, align=left] {Synthetic sequence};
	\draw [->] (Display) -- (Capture);
	
	\draw [->] (Capture) -- (Rectifiataion);
	\draw [->] (Rectifiataion) -- (bbox_calc);
	
	\draw [->] (bbox_calc) -- (pr_dataset);
\end{tikzpicture}

==> images/real_pipeline.tex <==
\begin{tikzpicture}
	% Boxen
\node[minimum width=\columnwidth, minimum height=1.5cm] at (0,0) (Platzhalter) {}; % at (6,8) 
\node[draw,dashed,fill=yellow,fill opacity=0.5,rounded corners ,minimum width=3cm, minimum height=1.1cm] at (0,0) (csv) {}; % at (6,8) 

%	\node[align=right, anchor=north east, below =0cm of csv.south east] {csv-file};
	
	\node[align=center,minimum width=3cm, minimum height=1.1cm] at (0,0) (String) {License Plate\\String}; % at (3,8) 
%	\node[align=center,left= 0.2cm of String] (Scene_params) {Desired resolution,\\ desired scene length}; %  anchor=north west,
%	\node[align=center, right= 0.2cm of String] (Light) {Camera, light, and\\motion trajectory\\parameters};
	
	\node[draw,dashed,fill=blue,fill opacity=0.5,rounded corners ,minimum width=5cm, minimum height=1.7cm, below=0.5cm of String] (pipeline) {}; % at (6,8) 
%	\node[align=left, anchor=west, above right =0cm of pipeline.south east] {Rendering-based\\Pipeline};
	\node[draw, below=0.7cm of String] (Blender) {3D Scene generation}; %0.7cm 
	\node[draw, align = center, below=0.2cm of Blender] (Render) {Rendering};
	
	\node[draw, align = center, below=1.3cm of Render] (Print) {Printing synthetic\\license plate};
	\node[draw, align = center, below=0.2cm of Print] (Car) {Mount printed license\\plate to car};
	\node[draw, align = center, below=0.2cm of Car] (Capture) {Capture driving car\\with real-world cameras};
	
%	\node[draw, align = center, below=0.5cm of Capture] (Rectifiataion) {Extraction of screen area\&\\rectification};
	\node[draw, align = center, below=0.5cm of Capture] (Labeling) {Frame-wise manual bounding box\\ \& string labelling};
	
	\node[draw, align = center, below=0.5cm of Labeling] (real_dataset) {Real Data Set;\\Bounding Box \&\\Text annotation};
	
	% Pfeile
%	\draw [->] (Light) |- (Blender.east);
%	\draw [->] (Scene_params) |- (Blender.west);
	\draw [->] (String) -- (Blender);
	
	\draw [->] (Blender) -- (Render);
	
	\draw [->] (Render) -- (Print) node[near end, anchor=west, align=left] {Synthetic license\\plate image};
	\draw [->] (Print) -- (Car);
	\draw [->] (Car) -- (Capture);
	
	\draw [->] (Capture) -- (Labeling);
	
	\draw [->] (Labeling) -- (real_dataset);
\end{tikzpicture}

==> images/syn_pipeline.tex <==
\begin{tikzpicture}
	% Boxen
	\node[draw,dashed,fill=yellow,fill opacity=0.5,rounded corners ,minimum width=9cm, minimum height=1.6cm] at (-0,0) (csv) {}; % at (6,8) 
%	\node[align=right, anchor=north east, below =0cm of csv.south east] {csv-file};
	
	\node[align=center] at (0,0) (String) {License Plate\\String}; % at (3,8) 
	\node[align=center,left= 0.2cm of String] (Scene_params) {Desired resolution,\\ desired scene length}; %  anchor=north west,
	\node[align=center, right= 0.2cm of String] (Light) {Camera, light, and\\motion trajectory\\parameters};
	
	\node[draw,dashed,fill=blue,fill opacity=0.5,rounded corners ,minimum width=5cm, minimum height=1.7cm, below=0.7cm of String] (pipeline) {}; % at (6,8) 
%	\node[align=left, anchor=west, above right =0cm of pipeline.south east] {Rendering-based\\Pipeline};
	\node[draw, below=0.9cm of String] (Blender) {3D Scene generation}; %0.7cm 
	\node[draw, align = center, below=0.2cm of Blender] (Render) {Rendering};
	
	
	\node[draw, align = center, below=0.5cm of Render] (Syn_dataset) {Synthetic Data Set;\\Bounding Box \& \\ Text annotation};
	
	% Pfeile
	\draw [->] (Light) |- (Blender.east);
	\draw [->] (Scene_params) |- (Blender.west);
	\draw [->] (String) -- (Blender);
	
	\draw [->] (Blender) -- (Render);
	
	\draw [->] (Render) -- (Syn_dataset);
	
\end{tikzpicture}
